Qutrit metaplectic gates are a subset of Clifford+T

A popular universal gate set for quantum computing with qubits is Clifford+T, as this can be readily implemented on many fault-tolerant architectures. For qutrits, there is an equivalent T gate, that, like its qubit analogue, makes Clifford+T approximately universal, is injectable by a magic state, and supports magic state distillation. However, it was claimed that a better gate set for qutrits might be Clifford+R, where R=diag(1,1,-1) is the metaplectic gate, as certain protocols and gates could more easily be implemented using the R gate than the T gate. In this paper we show that when we have at least two qutrits, the qutrit Clifford+R unitaries form a strict subset of the Clifford+T unitaries, by finding a direct decomposition of $R \otimes \mathbb{I}$ as a Clifford+T circuit and proving that the T gate cannot be exactly synthesized in Clifford+R. This shows that in fact the T gate is at least as powerful as the R gate, up to a constant factor. Moreover, we additionally show that it is impossible to find a single-qutrit Clifford+T decomposition of the R gate, making our result tight.

==> figures/RtwootimesI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (12) at (3.5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (13) at (3.5, -0.75) {$-\mathbb{I}$};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=none] (16) at (5, 0.75) {};
		\node [style=none] (17) at (5, -0.75) {};
		\node [style=none] (18) at (0.5, 0) {$=$};
		\node [style=none] (25) at (6.5, 0) {$=$};
		\node [style=box] (26) at (9.5, 0.75) {$R$};
		\node [style=none] (27) at (8, -0.75) {};
		\node [style=none] (28) at (8, 0.75) {};
		\node [style=none] (29) at (11, 0.75) {};
		\node [style=none] (30) at (11, -0.75) {};
		\node [style=2 control] (31) at (-7.5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (32) at (-7.5, -0.75) {$-H^\dagger$};
		\node [style=none] (33) at (-9, -0.75) {};
		\node [style=none] (34) at (-9, 0.75) {};
		\node [style=2 control] (35) at (-2.5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (36) at (-2.5, -0.75) {$-H^2$};
		\node [style=none] (37) at (-1, 0.75) {};
		\node [style=none] (38) at (-1, -0.75) {};
		\node [style=2 control] (40) at (-5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (41) at (-5, -0.75) {$-H^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (14.center) to (13);
		\draw [style=simple] (15.center) to (12);
		\draw (13) to (17.center);
		\draw (16.center) to (12);
		\draw [style=simple] (28.center) to (26);
		\draw (29.center) to (26);
		\draw (27.center) to (30.center);
		\draw (31) to (32);
		\draw (33.center) to (32);
		\draw [style=simple] (34.center) to (31);
		\draw (35) to (36);
		\draw (36) to (38.center);
		\draw (37.center) to (35);
		\draw (40) to (41);
		\draw (31) to (40);
		\draw (40) to (35);
		\draw (32) to (41);
		\draw (41) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitczphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8.5, -0.75) {};
		\node [style=none] (2) at (-8.5, 0.75) {};
		\node [style=none] (4) at (-4.5, -0.75) {};
		\node [style=none] (5) at (-4.5, 0.75) {};
		\node [style=small dot] (6) at (-6.5, 0.75) {};
		\node [style=box] (7) at (-6.5, -0.75) {$Z(\alpha)$};
		\node [style=none] (32) at (-3, -0.125) {$\cong$};
		\node [style=box] (35) at (0.5, -0.75) {$Z(\alpha/2)$};
		\node [style=none] (36) at (-1.5, 0.75) {};
		\node [style=small dot] (37) at (3, 0.75) {};
		\node [style=targ] (38) at (3, -0.75) {$+$};
		\node [style=box] (43) at (5.5, -0.75) {$Z(-\alpha/2)$};
		\node [style=none] (45) at (9.5, -0.75) {};
		\node [style=none] (46) at (9.5, 0.75) {};
		\node [style=small dot] (47) at (8, 0.75) {};
		\node [style=targ] (48) at (8, -0.75) {$+$};
		\node [style=none] (53) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (37) to (38);
		\draw (36.center) to (37);
		\draw (38) to (35);
		\draw (47) to (48);
		\draw (47) to (46.center);
		\draw (45.center) to (48);
		\draw (48) to (43);
		\draw (43) to (38);
		\draw (53.center) to (35);
		\draw (37) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutritzxk2xm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (20) at (-3.5, 0) {$X_{-1}$};
		\node [style=Z phase dot] (21) at (-2, 0) {$\frac{\alpha}{\beta}$};
		\node [style=box] (22) at (3.5, 0) {$X_{-1}$};
		\node [style=Z phase dot] (23) at (2, 0) {$\frac{\texttt{-}\beta}{\alpha \texttt{-} \beta}$};
		\node [style=none] (24) at (-0.5, 0) {=};
		\node [style=none] (25) at (-4.75, 0) {};
		\node [style=none] (26) at (1.25, 0) {};
		\node [style=none] (27) at (-1.25, 0) {};
		\node [style=none] (28) at (4.75, 0) {};
		\node [style=none] (29) at (0.5, 0) {$e^{i \beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (25.center) to (20);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (21) to (27.center);
		\draw [style=simple] (28.center) to (22);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (23) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutritzxk2xp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (30) at (-3.5, 0) {$X_{+1}$};
		\node [style=Z phase dot] (31) at (-2, 0) {$\frac{\alpha}{\beta}$};
		\node [style=box] (32) at (3.5, 0) {$X_{+1}$};
		\node [style=Z phase dot] (33) at (2, 0) {$\frac{\beta \texttt{-} \alpha}{\texttt{-}\alpha}$};
		\node [style=none] (34) at (-0.5, 0) {=};
		\node [style=none] (35) at (-4.75, 0) {};
		\node [style=none] (36) at (1.25, 0) {};
		\node [style=none] (37) at (-1.25, 0) {};
		\node [style=none] (38) at (4.75, 0) {};
		\node [style=none] (39) at (0.5, 0) {$e^{i \alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (35.center) to (30);
		\draw [style=simple] (30) to (31);
		\draw [style=simple] (31) to (37.center);
		\draw [style=simple] (38.center) to (32);
		\draw [style=simple] (32) to (33);
		\draw [style=simple] (33) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutritzxk2zm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10) at (-3.5, 0) {$Z_{-1}$};
		\node [style=X phase dot] (11) at (-2, 0) {$\frac{\alpha}{\beta}$};
		\node [style=box] (12) at (3.5, 0) {$Z_{-1}$};
		\node [style=X phase dot] (13) at (2, 0) {$\frac{\texttt{-}\beta}{\alpha \texttt{-} \beta}$};
		\node [style=none] (14) at (-0.5, 0) {=};
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (4.75, 0) {};
		\node [style=none] (19) at (0.5, 0) {$e^{i \beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15.center) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (11) to (17.center);
		\draw [style=simple] (18.center) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutritzxk2zp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.5, 0) {$Z_{+1}$};
		\node [style=X phase dot] (1) at (-2, 0) {$\frac{\alpha}{\beta}$};
		\node [style=box] (2) at (3.5, 0) {$Z_{+1}$};
		\node [style=X phase dot] (3) at (2, 0) {$\frac{\beta \texttt{-} \alpha}{\texttt{-}\alpha}$};
		\node [style=none] (4) at (-0.5, 0) {=};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (4.75, 0) {};
		\node [style=none] (9) at (0.5, 0) {$e^{i \alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (8.center) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcd01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-13.25, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (1) at (-13.25, -1) {$\tau_{(01)}$};
		\node [style=none] (3) at (-11, 0) {=};
		\node [style=box] (4) at (-6, 1) {$X^\dagger$};
		\node [style=box] (6) at (-3.5, 1) {$X$};
		\node [style=1 control] (7) at (-1.5, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (8) at (0.5, 1) {$X$};
		\node [style=1 control] (9) at (2.5, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (10) at (4.5, 1) {$X$};
		\node [style=none] (11) at (8.5, 1) {};
		\node [style=box] (12) at (11.75, -1) {$\tau_{(12)}$};
		\node [style=1 control] (13) at (-3.5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (14) at (0.5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (15) at (4.5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (16) at (-10, 1) {};
		\node [style=none] (17) at (-10, -1) {};
		\node [style=none] (18) at (13.75, 1) {};
		\node [style=none] (19) at (13.75, -1) {};
		\node [style=none] (20) at (-14.5, 1) {};
		\node [style=none] (21) at (-14.5, -1) {};
		\node [style=none] (22) at (-12, 1) {};
		\node [style=none] (23) at (-12, -1) {};
		\node [style=none] (24) at (8.5, -1) {};
		\node [style=box] (25) at (-1.5, -1) {$X$};
		\node [style=box] (26) at (2.5, -1) {$X$};
		\node [style=vertex set] (27) at (-6, -1) {$\Lambda$};
		\node [style=box] (28) at (-8, -1) {$\tau_{(12)}$};
		\node [style=none] (29) at (-4.75, 1.75) {};
		\node [style=none] (30) at (-4.75, -1.75) {};
		\node [style=none] (31) at (8.5, -1.75) {};
		\node [style=none] (32) at (8.5, 1.75) {};
		\node [style=box] (33) at (9.75, 1) {$X$};
		\node [style=vertex set] (34) at (9.75, -1) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw [in=180, out=0] (8) to (9);
		\draw (9) to (10);
		\draw (8) to (14);
		\draw (6) to (13);
		\draw (10) to (15);
		\draw (12) to (19.center);
		\draw (20.center) to (0);
		\draw (0) to (22.center);
		\draw (21.center) to (1);
		\draw (1) to (23.center);
		\draw [in=-15, out=180] (24.center) to (10);
		\draw [in=-180, out=0] (15) to (11.center);
		\draw (13) to (25);
		\draw (25) to (14);
		\draw (14) to (26);
		\draw (26) to (15);
		\draw (9) to (26);
		\draw (25) to (7);
		\draw (27) to (13);
		\draw (17.center) to (28);
		\draw (28) to (27);
		\draw (4) to (6);
		\draw (16.center) to (4);
		\draw (4) to (27);
		\draw [style=dashed thin purple] (31.center)
			 to (32.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=simple] (24.center) to (34);
		\draw [style=simple] (34) to (12);
		\draw [style=simple] (11.center) to (33);
		\draw [style=simple] (33) to (18.center);
		\draw [style=simple] (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcd12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-13.25, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (1) at (-13.25, -1) {$\tau_{(12)}$};
		\node [style=none] (3) at (-11, 0) {=};
		\node [style=box] (4) at (-7, 1) {$X^\dagger$};
		\node [style=box] (6) at (-5, 1) {$X$};
		\node [style=1 control] (7) at (-3, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (8) at (-1, 1) {$X$};
		\node [style=1 control] (9) at (1, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (10) at (3, 1) {$X$};
		\node [style=none] (11) at (6.75, 1) {};
		\node [style=box] (12) at (9.5, -1) {$\tau_{(01)}$};
		\node [style=1 control] (13) at (-5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (14) at (-1, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (15) at (3, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (16) at (-10, 1) {};
		\node [style=none] (17) at (-10, -1) {};
		\node [style=none] (18) at (10.75, 1) {};
		\node [style=none] (19) at (10.75, -1) {};
		\node [style=none] (20) at (-14.5, 1) {};
		\node [style=none] (21) at (-14.5, -1) {};
		\node [style=none] (22) at (-12, 1) {};
		\node [style=none] (23) at (-12, -1) {};
		\node [style=none] (24) at (6.75, -1) {};
		\node [style=box] (25) at (-3, -1) {$X$};
		\node [style=box] (26) at (1, -1) {$X$};
		\node [style=vertex set] (27) at (-7, -1) {$\Lambda$};
		\node [style=box] (28) at (-8.75, -1) {$\tau_{(01)}$};
		\node [style=none] (29) at (-6, 1.75) {};
		\node [style=none] (30) at (-6, -1.75) {};
		\node [style=none] (31) at (6.75, -1.75) {};
		\node [style=none] (32) at (6.75, 1.75) {};
		\node [style=box] (33) at (7.75, 1) {$X$};
		\node [style=vertex set] (34) at (7.75, -1) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw [in=180, out=0] (8) to (9);
		\draw (9) to (10);
		\draw (8) to (14);
		\draw (6) to (13);
		\draw (10) to (15);
		\draw (12) to (19.center);
		\draw (20.center) to (0);
		\draw (0) to (22.center);
		\draw (21.center) to (1);
		\draw (1) to (23.center);
		\draw [in=0, out=180] (24.center) to (10);
		\draw [in=-180, out=0] (15) to (11.center);
		\draw (13) to (25);
		\draw (25) to (14);
		\draw (14) to (26);
		\draw (26) to (15);
		\draw (9) to (26);
		\draw (25) to (7);
		\draw (27) to (13);
		\draw (17.center) to (28);
		\draw (28) to (27);
		\draw (4) to (6);
		\draw (16.center) to (4);
		\draw (4) to (27);
		\draw [style=dashed thin purple] (31.center)
			 to (32.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=simple] (24.center) to (34);
		\draw [style=simple] (34) to (12);
		\draw [style=simple] (11.center) to (33);
		\draw [style=simple] (33) to (18.center);
		\draw [style=simple] (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcihdag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-5.5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (1) at (-5.5, -0.75) {$\overline{\xi}S$};
		\node [style=none] (2) at (-7, -0.75) {};
		\node [style=none] (3) at (-7, 0.75) {};
		\node [style=box] (6) at (-3.75, -0.75) {$\tau_{(12)}$};
		\node [style=2 control] (7) at (-2, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (8) at (-2, -0.75) {$\overline{\xi}S$};
		\node [style=box] (10) at (-0.25, -0.75) {$\tau_{(12)}$};
		\node [style=box] (12) at (1.5, -0.75) {$H^\dagger$};
		\node [style=2 control] (14) at (3.25, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (15) at (3.25, -0.75) {$\overline{\xi}S$};
		\node [style=box] (16) at (5, -0.75) {$\tau_{(12)}$};
		\node [style=2 control] (17) at (6.75, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (18) at (6.75, -0.75) {$\overline{\xi}S$};
		\node [style=box] (19) at (8.5, -0.75) {$\tau_{(12)}$};
		\node [style=box] (20) at (10, -0.75) {$H$};
		\node [style=2 control] (23) at (11.5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (24) at (11.5, -0.75) {$\overline{\xi}S$};
		\node [style=box] (25) at (13.25, -0.75) {$\tau_{(12)}$};
		\node [style=2 control] (26) at (15, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (27) at (15, -0.75) {$\overline{\xi}S$};
		\node [style=box] (28) at (16.75, -0.75) {$\tau_{(12)}$};
		\node [style=none] (29) at (18, -0.75) {};
		\node [style=box] (30) at (16.75, 0.75) {$S^{\dagger}$};
		\node [style=none] (31) at (18, 0.75) {};
		\node [style=none] (32) at (-8.5, -4) {$=$};
		\node [style=none] (33) at (-7, -3.25) {};
		\node [style=none] (34) at (-7, -4.75) {};
		\node [style=Z phase dot] (35) at (-5.5, -3.25) {$\frac{0}{-1/3}$};
		\node [style=Z phase dot] (36) at (-4, -4.75) {$\frac{0}{1}$};
		\node [style=2 control] (37) at (-4, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (40) at (-2.5, -3.25) {$\frac{0}{-1/3}$};
		\node [style=Z phase dot] (41) at (-1, -4.75) {$\frac{1}{0}$};
		\node [style=2 control] (42) at (-1, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (43) at (0.5, -3.25) {$\frac{0}{-1/3}$};
		\node [style=X phase dot] (44) at (2, -4.75) {$\frac{0}{1}$};
		\node [style=2 control] (45) at (2, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (46) at (3.5, -3.25) {$\frac{0}{-1/3}$};
		\node [style=X phase dot] (47) at (5, -4.75) {$\frac{1}{0}$};
		\node [style=2 control] (48) at (5, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (49) at (6.5, -3.25) {$\frac{0}{-1/3}$};
		\node [style=Z phase dot] (50) at (8, -4.75) {$\frac{0}{1}$};
		\node [style=2 control] (51) at (8, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (52) at (9.5, -3.25) {$\frac{0}{-1/3}$};
		\node [style=Z phase dot] (53) at (11, -4.75) {$\frac{1}{0}$};
		\node [style=2 control] (54) at (11, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (55) at (12.5, -3.25) {$\frac{0}{2}$};
		\node [style=none] (56) at (14, -3.25) {};
		\node [style=none] (57) at (14, -4.75) {};
		\node [style=none] (58) at (-8.5, -8) {$=$};
		\node [style=2 control] (59) at (-5.5, -7.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (60) at (-5.5, -8.75) {$\frac{1}{1}$};
		\node [style=none] (61) at (-7, -8.75) {};
		\node [style=none] (62) at (-7, -7.25) {};
		\node [style=2 control] (63) at (-4, -7.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (64) at (-4, -8.75) {$\frac{1}{1}$};
		\node [style=2 control] (65) at (-2.5, -7.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (66) at (-2.5, -8.75) {$\frac{1}{1}$};
		\node [style=none] (67) at (-1, -7.25) {};
		\node [style=none] (68) at (-1, -8.75) {};
		\node [style=2 control] (69) at (3.5, -7.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (70) at (3.5, -8.75) {$iH^\dagger$};
		\node [style=none] (71) at (2, -8.75) {};
		\node [style=none] (72) at (2, -7.25) {};
		\node [style=none] (73) at (5, -7.25) {};
		\node [style=none] (74) at (5, -8.75) {};
		\node [style=none] (75) at (0.5, -8) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (1);
		\draw [style=simple] (3.center) to (0);
		\draw (1) to (6);
		\draw (7) to (8);
		\draw (8) to (10);
		\draw (0) to (7);
		\draw (6) to (8);
		\draw (12) to (10);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (14) to (17);
		\draw (16) to (18);
		\draw (20) to (19);
		\draw (14) to (7);
		\draw (15) to (12);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw [in=90, out=-90] (26) to (27);
		\draw (27) to (28);
		\draw (23) to (26);
		\draw [in=180, out=0] (25) to (27);
		\draw (23) to (17);
		\draw (24) to (20);
		\draw (29.center) to (28);
		\draw (30) to (26);
		\draw (31.center) to (30);
		\draw (33.center) to (35);
		\draw (35) to (37);
		\draw (36) to (34.center);
		\draw (37) to (36);
		\draw (40) to (42);
		\draw (42) to (41);
		\draw (37) to (40);
		\draw (41) to (36);
		\draw (43) to (45);
		\draw (45) to (44);
		\draw (42) to (43);
		\draw (41) to (44);
		\draw (46) to (48);
		\draw (48) to (47);
		\draw (45) to (46);
		\draw (44) to (47);
		\draw (49) to (51);
		\draw (51) to (50);
		\draw (52) to (54);
		\draw (54) to (53);
		\draw (51) to (52);
		\draw (53) to (50);
		\draw (48) to (49);
		\draw (47) to (50);
		\draw (54) to (55);
		\draw (56.center) to (55);
		\draw (57.center) to (53);
		\draw (59) to (60);
		\draw (61.center) to (60);
		\draw [style=simple] (62.center) to (59);
		\draw (63) to (64);
		\draw (59) to (63);
		\draw (64) to (60);
		\draw (65) to (66);
		\draw (65) to (67.center);
		\draw (68.center) to (66);
		\draw (63) to (65);
		\draw (66) to (64);
		\draw (69) to (70);
		\draw (71.center) to (70);
		\draw [style=simple] (72.center) to (69);
		\draw (70) to (74.center);
		\draw (73.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcmd12uptoglobalphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-6.5, -0.75) {$Z(1,1)$};
		\node [style=none] (1) at (-8, 0.75) {};
		\node [style=2 control] (3) at (-3.25, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (4) at (-3.25, -0.75) {$\zeta^7 X(1,1)$};
		\node [style=2 control] (5) at (0.5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (6) at (0.5, -0.75) {$\zeta^7 Z(1,1)$};
		\node [style=box] (7) at (3.75, -0.75) {$Z(1,1)$};
		\node [style=2 control] (8) at (7, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (9) at (7, -0.75) {$\zeta^7 X(1,1)$};
		\node [style=box] (10) at (10.25, -0.75) {$Z(1,1)$};
		\node [style=none] (12) at (11.75, 0.75) {};
		\node [style=none] (16) at (-9, 0) {$=$};
		\node [style=none] (17) at (-10, 0.75) {};
		\node [style=none] (18) at (-10, -0.75) {};
		\node [style=none] (20) at (-13.75, -0.75) {};
		\node [style=2 control] (21) at (-11.5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (22) at (-11.5, -0.75) {$\tau_{(12)}$};
		\node [style=none] (23) at (-8, -0.75) {};
		\node [style=none] (24) at (11.75, -0.75) {};
		\node [style=box] (25) at (-12.75, 0.75) {$R$};
		\node [style=none] (26) at (-13.75, 0.75) {};
		\node [style=box] (27) at (-6.5, 0.75) {$S^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple, in=90, out=-90] (3) to (4);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (21) to (17.center);
		\draw [style=simple] (20.center) to (22);
		\draw [style=simple] (22) to (18.center);
		\draw [style=simple] (21) to (22);
		\draw (23.center) to (0);
		\draw (10) to (24.center);
		\draw [style=simple] (21) to (25);
		\draw [style=simple] (25) to (26.center);
		\draw [style=simple] (8) to (12.center);
		\draw [style=simple] (1.center) to (27);
		\draw [style=simple] (27) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcmhdag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (76) at (-6, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (77) at (-6, -0.75) {$\zeta^{7} X(1,1)$};
		\node [style=box] (78) at (-9.25, -0.75) {$\zeta^{7} Z(1,1)$};
		\node [style=2 control] (79) at (-9.25, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (80) at (-2.75, -0.75) {$\zeta^{7} Z(1,1)$};
		\node [style=2 control] (81) at (-2.75, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (82) at (0, 0) {$=$};
		\node [style=box] (83) at (-10.5, 0.75) {$S^\dagger$};
		\node [style=box] (84) at (12, -0.75) {$-H^\dagger$};
		\node [style=2 control] (85) at (12, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (86) at (5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (87) at (5, -0.75) {$X(1,1)$};
		\node [style=box] (88) at (2.25, -0.75) {$Z(1,1)$};
		\node [style=2 control] (89) at (2.25, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (90) at (7.75, -0.75) {$Z(1,1)$};
		\node [style=2 control] (91) at (7.75, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (92) at (10, 0) {$=$};
		\node [style=none] (93) at (-11.5, 0.75) {};
		\node [style=none] (94) at (-11.5, -0.75) {};
		\node [style=none] (95) at (-0.75, 0.75) {};
		\node [style=none] (96) at (-0.75, -0.75) {};
		\node [style=none] (97) at (0.75, 0.75) {};
		\node [style=none] (98) at (0.75, -0.75) {};
		\node [style=none] (99) at (9.25, 0.75) {};
		\node [style=none] (100) at (9.25, -0.75) {};
		\node [style=none] (101) at (10.75, 0.75) {};
		\node [style=none] (102) at (10.75, -0.75) {};
		\node [style=none] (103) at (13.25, 0.75) {};
		\node [style=none] (104) at (13.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (76) to (77);
		\draw [style=simple] (79) to (78);
		\draw [style=simple] (81) to (80);
		\draw [style=simple] (85) to (84);
		\draw (86) to (87);
		\draw [style=simple] (89) to (88);
		\draw [style=simple] (91) to (90);
		\draw [style=simple] (93.center) to (83);
		\draw [style=simple] (83) to (79);
		\draw [style=simple] (79) to (76);
		\draw [style=simple] (76) to (81);
		\draw [style=simple] (81) to (95.center);
		\draw [style=simple] (94.center) to (78);
		\draw [style=simple] (78) to (77);
		\draw [style=simple] (77) to (80);
		\draw [style=simple] (80) to (96.center);
		\draw [style=simple] (97.center) to (89);
		\draw [style=simple] (89) to (86);
		\draw [style=simple] (86) to (91);
		\draw [style=simple] (91) to (99.center);
		\draw [style=simple] (100.center) to (90);
		\draw [style=simple] (90) to (87);
		\draw [style=simple] (87) to (88);
		\draw [style=simple] (88) to (98.center);
		\draw [style=simple] (101.center) to (85);
		\draw [style=simple] (85) to (103.center);
		\draw [style=simple] (104.center) to (84);
		\draw [style=simple] (84) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcspdagphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.5, -0.625) {};
		\node [style=none] (2) at (-5.5, 0.875) {};
		\node [style=none] (4) at (-1.5, -0.625) {};
		\node [style=none] (5) at (-1.5, 0.875) {};
		\node [style=2 control] (6) at (-3.5, 0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-3.5, -0.625) {$\zeta S^\dagger$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=box] (47) at (17.25, -0.625) {$\tau_{(01)}$};
		\node [style=none] (48) at (18.75, 0.875) {};
		\node [style=2 control] (49) at (11.25, 0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (50) at (11.25, -0.625) {$X^\dagger$};
		\node [style=none] (65) at (18.75, -0.625) {};
		\node [style=box] (66) at (15.25, -0.625) {$T$};
		\node [style=box] (67) at (13.25, -0.625) {$\tau_{(01)}$};
		\node [style=box] (68) at (9, -0.625) {$\tau_{(01)}$};
		\node [style=2 control] (69) at (3, 0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (70) at (3, -0.625) {$X$};
		\node [style=box] (75) at (7, -0.625) {$T^\dagger$};
		\node [style=box] (76) at (5, -0.625) {$\tau_{(01)}$};
		\node [style=none] (79) at (1.5, -0.625) {};
		\node [style=none] (199) at (1.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (49) to (50);
		\draw (48.center) to (49);
		\draw (65.center) to (47);
		\draw (69) to (70);
		\draw (50) to (68);
		\draw (47) to (66);
		\draw (66) to (67);
		\draw (67) to (50);
		\draw (68) to (75);
		\draw (75) to (76);
		\draw (76) to (70);
		\draw (49) to (69);
		\draw [style=simple] (69) to (199.center);
		\draw [style=simple] (70) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-8.25, -0.75) {};
		\node [style=none] (4) at (-8.25, 0.75) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=none] (9) at (-4.25, 0.75) {};
		\node [style=2 control] (13) at (-6.25, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (14) at (-6.25, -0.75) {$T$};
		\node [style=box] (26) at (1.5, -0.75) {$e^{i\pi/9} \sqrt{T}$};
		\node [style=none] (27) at (-1.25, 0.75) {};
		\node [style=2 control] (31) at (4.75, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (32) at (4.75, -0.75) {$X_{12}$};
		\node [style=box] (38) at (8, -0.75) {$e^{-i\pi/9} \sqrt{T}^\dagger$};
		\node [style=none] (41) at (14, -0.75) {};
		\node [style=none] (42) at (14, 0.75) {};
		\node [style=2 control] (43) at (11.25, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (44) at (11.25, -0.75) {$X_{12}$};
		\node [style=none] (49) at (-1.25, -0.75) {};
		\node [style=none] (50) at (-2.75, 0.125) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (4.center) to (13);
		\draw (13) to (9.center);
		\draw (8.center) to (14);
		\draw (14) to (3.center);
		\draw (31) to (32);
		\draw (27.center) to (31);
		\draw [in=360, out=180] (32) to (26);
		\draw (43) to (44);
		\draw (43) to (42.center);
		\draw (41.center) to (44);
		\draw (44) to (38);
		\draw (38) to (32);
		\draw (49.center) to (26);
		\draw (31) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcxp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-11.75, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (1) at (-11.75, -1) {$X$};
		\node [style=none] (3) at (-9.75, 0) {=};
		\node [style=box] (4) at (-7.25, -1) {$H$};
		\node [style=box] (5) at (-5.25, -1) {$X$};
		\node [style=box] (6) at (-3, -1) {$P_{9}$};
		\node [style=box] (7) at (-1, -1) {$X$};
		\node [style=box] (8) at (1, -1) {$P_{9}$};
		\node [style=box] (9) at (3, -1) {$X$};
		\node [style=box] (10) at (5, -1) {$P_{9}$};
		\node [style=box] (11) at (7, -1) {$X$};
		\node [style=box] (12) at (9.5, -1) {$X^\dagger$};
		\node [style=box] (13) at (11.5, -1) {$H^\dag$};
		\node [style=none] (14) at (13, -1) {};
		\node [style=vertex set] (15) at (7, 1.025) {$\Lambda$};
		\node [style=vertex set] (16) at (-1, 1.025) {$\Lambda$};
		\node [style=vertex set] (17) at (3, 1.025) {$\Lambda$};
		\node [style=box] (18) at (9.5, 1) {$X^\dagger$};
		\node [style=none] (19) at (-8.75, 1) {};
		\node [style=none] (20) at (-8.75, -1) {};
		\node [style=none] (21) at (13, 1) {};
		\node [style=none] (22) at (-4, 1.5) {};
		\node [style=none] (23) at (-4, -1.75) {};
		\node [style=none] (24) at (8.25, -1.75) {};
		\node [style=none] (25) at (8.25, 1.5) {};
		\node [style=none] (26) at (-12.75, 1) {};
		\node [style=none] (27) at (-12.75, -1) {};
		\node [style=none] (28) at (-10.75, 1) {};
		\node [style=none] (29) at (-10.75, -1) {};
		\node [style=box] (30) at (-5.25, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0) to (1);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (16) to (7);
		\draw (17) to (9);
		\draw (15) to (11);
		\draw (15) to (18);
		\draw (16) to (17);
		\draw (17) to (15);
		\draw (18) to (21.center);
		\draw (20.center) to (4);
		\draw [style=dashed thin purple] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw (26.center) to (0);
		\draw (0) to (28.center);
		\draw (27.center) to (1);
		\draw (1) to (29.center);
		\draw [style=simple] (13) to (14.center);
		\draw [style=simple] (19.center) to (30);
		\draw [style=simple] (30) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tczwwphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.5, -0.625) {};
		\node [style=none] (2) at (-5.5, 0.875) {};
		\node [style=none] (4) at (-1.5, -0.625) {};
		\node [style=none] (5) at (-1.5, 0.875) {};
		\node [style=2 control] (6) at (-3.5, 0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-3.5, -0.625) {$\zeta^7 Z(1,1)$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=box] (47) at (7.5, -0.625) {$\tau_{(02)}$};
		\node [style=none] (48) at (9.5, 0.875) {};
		\node [style=2 control] (49) at (5.5, 0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (50) at (5.5, -0.625) {$\zeta S^\dagger$};
		\node [style=none] (65) at (9.5, -0.625) {};
		\node [style=box] (76) at (3.5, -0.625) {$\tau_{(02)}$};
		\node [style=none] (79) at (1.5, -0.625) {};
		\node [style=none] (199) at (1.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (49) to (50);
		\draw (48.center) to (49);
		\draw (65.center) to (47);
		\draw [style=simple] (199.center) to (49);
		\draw [style=simple] (47) to (50);
		\draw [style=simple] (50) to (76);
		\draw [style=simple] (76) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}

